Gaussian process approach within a data-driven POD framework for fluid dynamics engineering problems

This work describes the implementation of a data-driven approach for the reduction of the complexity of parametrical partial differential equations (PDEs) employing Proper Orthogonal Decomposition (POD) and Gaussian Process Regression (GPR). This approach is applied initially to a literature case, the simulation of the stokes problems, and in the following to a real-world industrial problem, inside a shape optimization pipeline for a naval engineering problem.

==> sections/err2modes.tikz <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color2}{rgb}{0.75,0.75,0}
\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{groupplot}[
	group style={
		group size=2 by 1,
		horizontal sep=40pt,
	},
	width=.48\textwidth,
	grid,
    yticklabel style = {font=\scriptsize,xshift=0.5ex},
    xticklabel style = {font=\scriptsize,yshift=0.5ex},
]
\nextgroupplot[
    legend style={%
        column sep = 8pt,
        legend columns = -1,
        legend to name = grouplegend,
    },
    ylabel=relative $L^2$ error,
    xlabel=\# modes,
]
\addplot [blue, mark=*]
table {%
1 0.0647670728215381
3 0.0594114426723079
5 0.0553456394401349
7 0.0532667059959067
9 0.0527579392911333
11 0.0523239237504958
15 0.0513630872338408
20 0.0506309633501817
25 0.0508040216608267
30 0.0510512903515633
40 0.0526220437864548
60 0.0553470812622952
80 0.0575928650625103
};
\addlegendentry{GP}
\addplot [green!50.0!black, mark=square*]
table {%
1 0.0588433775747572
3 0.058424609774319
5 0.0577508923376143
7 0.0582170598286952
9 0.060558049317481
11 0.0609708436444476
15 0.0602791913752857
20 0.0604120970259428
25 0.060586459662219
30 0.0605634747339095
40 0.0611118263030476
60 0.0613459129629952
80 0.0614499113214857
};
\addlegendentry{linear}
\addplot [red, mark=triangle*]
table {%
1 0.0703925136041706
3 0.0654666824881262
5 0.0669587562137952
7 0.071035751636373
9 0.0763485993900294
11 0.0790590236081722
15 0.0817540323440976
20 0.084119749957877
25 0.0856928197649325
30 0.0882591140120198
40 0.092130711517646
60 0.096455359991419
80 0.0973185320922635
};
\addlegendentry{RBF0}
\addplot [orange, mark=diamond*]
table {%
1 0.0684607927552032
3 0.0630048072293492
5 0.0584480600140945
7 0.0563286489732706
9 0.055679303004727
11 0.0551906974742444
15 0.0534088269404548
20 0.052594452801573
25 0.0524500856222952
30 0.0523535839017198
40 0.0522098258318905
60 0.0523267193629476
80 0.0527518969983762
};
\addlegendentry{RBF0.01}

\nextgroupplot[
    xlabel=\# snapshots]
\addplot [blue, mark=*]
table {%
10 0.0641873803711008
15 0.0597589714254302
20 0.0582636993309825
30 0.0566366437175127
40 0.0553956167437841
60 0.0543279674642333
80 0.0535621058816762
};
\addplot [red, mark=triangle*]
table {%
10 0.0983259629012611
15 0.0865196690764611
20 0.0874302637727341
30 0.0837367872824286
40 0.0804280499747817
60 0.0779689702422913
80 0.0809664291099436
};
\addplot [orange, mark=diamond*]
table {%
10 0.0947043352924333
15 0.0770179270836516
20 0.0717440338652698
30 0.0637124012678087
40 0.0604545233550532
60 0.0567641143177484
80 0.0549787989854238
};
\end{groupplot}
\node at ($(group c2r1) + (-3.4cm,-4.1cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}


==> sections/err_stokes.tikz <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
%axis on top,
tick pos=both,
xmin=0, xmax=52,
ymode=log,
xtick style={color=black},
ytick style={color=black},
xlabel={\# snapshots},
ylabel={relative $L^2$ error},
grid
]
\addplot [blue, mark=*]
table {%
2 0.8350522037428473
4 0.5444542154568947
6 0.2321842145610416
8 0.12245333771508393
10 0.0991743246202657
12 0.08924428114573797
14 0.0552136502644083
16 0.049995381057887804
18 0.05742737479533459
20 0.03964305360998087
22 0.043829701576101845
24 0.0320233190866012
26 0.033977447404885154
28 0.02840080279162784
30 0.027710208541722077
32 0.028681965545205045
34 0.030253742410927553
36 0.03142999403353226
38 0.03073916765149662
40 0.026198490508949995
42 0.024357293939024426
44 0.029636872661247628
46 0.024801862205239424
48 0.027493661347707133
50 0.026614299814170135
};
\addlegendentry{$p$}


\addplot [red, mark=square*]
table {%
2 1.0751235260089982
4 0.42731088244600085
6 0.05749245390179458
8 0.04687777728075716
10 0.026939589733566315
12 0.02341647136871812
14 0.020504693528810215
16 0.020279176894338814
18 0.018219203177425102
20 0.020619336407070234
22 0.019072808170106918
24 0.017226290646823874
26 0.01632232271987715
28 0.01723108069860893
30 0.015791051994561742
32 0.016429878509511726
34 0.01755202394264883
36 0.017098210047488786
38 0.01628751916577057
40 0.015362176989579309
42 0.015143279833557701
44 0.015249132494745563
46 0.015796680291792785
48 0.01594842452361992
50 0.015169699023775718
};
\addlegendentry{$u_x$}

\addplot [green, mark=triangle*]
table {%
2 1.1091774059727328
4 0.18274011209185434
6 0.04806719535318496
8 0.02878557410116909
10 0.03853608548643857
12 0.019678383511160226
14 0.030602018365674583
16 0.02153324309749566
18 0.022478856380663007
20 0.019061427121804763
22 0.020270467694966213
24 0.01688886163465804
26 0.023551224790325693
28 0.020653520723217512
30 0.016123748201219208
32 0.01625448319684291
34 0.015611334159424764
36 0.015164221389588556
38 0.014256348426184276
40 0.013299103350255668
42 0.012582665233954238
44 0.011864960415934853
46 0.012028723075658568
48 0.011574392516793413
50 0.012064001727256354
};
\addlegendentry{$u_y$}
\end{axis}

\end{tikzpicture}

